Initial-state parton shower kinematics for NLO event generators

We are developing a consistent method to combine tree-level event generators for hadron collision interactions with those including one additional QCD radiation from the initial-state partons, based on the limited leading-log (LLL) subtraction method, aiming at an application to NLO event generators. In this method, a boundary between non-radiative and radiative processes necessarily appears at the factorization scale (mu_F). The radiation effects are simulated using a parton shower (PS) in non-radiative processes. It is therefore crucial in our method to apply a PS which well reproduces the radiation activities evaluated from the matrix-element (ME) calculations for radiative processes. The PS activity depends on the applied kinematics model. In this paper we introduce two models for our simple initial-state leading-log PS: a model similar to the "old" PYTHIA-PS and a p_T-prefixed model motivated by ME calculations. PS simulations employing these models are tested using W-boson production at LHC as an example. Both simulations show a smooth matching to the LLL-subtracted W + 1 jet simulation in the p_T distribution of W bosons, and the summed p_T spectra are stable against a variation of mu_F, despite that the p_T-prefixed PS results in an apparently harder p_T spectrum.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

